Flow Matching with Semidiscrete Couplings

Flow models parameterized as time-dependent velocity fields can generate data from noise by integrating an ODE. These models are often trained using flow matching, i.e. by sampling random pairs of noise and target points $(\mathbf{x}_0,\mathbf{x}_1)$ and ensuring that the velocity field is aligned, on average, with $\mathbf{x}_1-\mathbf{x}_0$ when evaluated along a segment linking $\mathbf{x}_0$ to $\mathbf{x}_1$. While these pairs are sampled independently by default, they can also be selected more carefully by matching batches of $n$ noise to $n$ target points using an optimal transport (OT) solver. Although promising in theory, the OT flow matching (OT-FM) approach is not widely used in practice. Zhang et al. (2025) pointed out recently that OT-FM truly starts paying off when the batch size $n$ grows significantly, which only a multi-GPU implementation of the Sinkhorn algorithm can handle. Unfortunately, the costs of running Sinkhorn can quickly balloon, requiring $O(n^2/\varepsilon^2)$ operations for every $n$ pairs used to fit the velocity field, where $\varepsilon$ is a regularization parameter that should be typically small to yield better results. To fulfill the theoretical promises of OT-FM, we propose to move away from batch-OT and rely instead on a semidiscrete formulation that leverages the fact that the target dataset distribution is usually of finite size $N$. The SD-OT problem is solved by estimating a dual potential vector using SGD; using that vector, freshly sampled noise vectors at train time can then be matched with data points at the cost of a maximum inner product search (MIPS). Semidiscrete FM (SD-FM) removes the quadratic dependency on $n/\varepsilon$ that bottlenecks OT-FM. SD-FM beats both FM and OT-FM on all training metrics and inference budget constraints, across multiple datasets, on unconditional/conditional generation, or when using mean-flow models.

==> figures/grid_imgnet32_conditional.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=1.5pt},
    rowlabel/.style={left=2pt,overlay}, 
    collabel/.style={above=1.5pt,overlay},
]

\matrix (grid) [matrix of nodes,
                row sep=1.5pt,            %
                column sep=1.5pt]         %
{
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32-conditional/images_yt93uyswx6_Euler___4_cond_1_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32-conditional/images_dh95nip3mp_Euler___4_cond_1_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32-conditional/images_yt93uyswx6_Euler___8_cond_1_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32-conditional/images_dh95nip3mp_Euler___8_cond_1_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32-conditional/images_yt93uyswx6_Euler___16_cond_1_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32-conditional/images_dh95nip3mp_Euler___16_cond_1_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32-conditional/images_yt93uyswx6_Dopri5___None_cond_1_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32-conditional/images_dh95nip3mp_Dopri5___None_cond_1_sdfm.pdf} \\
};

\foreach[count=\i] \lbl in {Euler NFE=4, Euler NFE=8, Euler NFE=16, Dopri5} {
  \node[rowlabel] at (grid-\i-1.west) {\lbl};
}

\foreach[count=\i] \lbl in {(a), (b)} {
  \node[collabel] at (grid-1-\i.north) {\strut\lbl};
}

\end{tikzpicture}


==> figures/grid_imgnet32_unconditional.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=1.5pt},
    rowlabel/.style={left=2pt,overlay}, 
    collabel/.style={above=1.5pt,overlay},
]

\matrix (grid) [matrix of nodes,
                row sep=1.5pt,            %
                column sep=1.5pt]         %
{
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32/images_xriuee8w93_Euler___4_cond_None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32/images_3x9naxijs6_Euler___4_cond_None_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32/images_xriuee8w93_Euler___8_cond_None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32/images_3x9naxijs6_Euler___8_cond_None_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32/images_xriuee8w93_Euler___16_cond_None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32/images_3x9naxijs6_Euler___16_cond_None_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32/images_xriuee8w93_Dopri5___None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet32/images_3x9naxijs6_Dopri5___None_sdfm.pdf} \\
};




\foreach[count=\i] \lbl in {Euler NFE=4, Euler NFE=8, Euler NFE=16, Dopri5} {
  \node[rowlabel] at (grid-\i-1.west) {\lbl};
}

\foreach[count=\i] \lbl in {(a), (b)} {
  \node[collabel] at (grid-1-\i.north) {\strut\lbl};
}

\end{tikzpicture}


==> figures/grid_imgnet64_conditional.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=1.5pt},
    rowlabel/.style={left=2pt,overlay}, 
    collabel/.style={above=1.5pt,overlay},
]

\matrix (grid) [matrix of nodes,
                row sep=1.5pt,            %
                column sep=1.5pt]         %
{
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64-conditional/images_2kvd9bf8ks_Euler___4_cond_1_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64-conditional/images_2k9fhjq8gz_Euler___4_cond_1_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64-conditional/images_2kvd9bf8ks_Euler___8_cond_1_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64-conditional/images_2k9fhjq8gz_Euler___8_cond_1_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64-conditional/images_2kvd9bf8ks_Euler___16_cond_1_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64-conditional/images_2k9fhjq8gz_Euler___16_cond_1_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64-conditional/images_2kvd9bf8ks_Dopri5___None_cond_1_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64-conditional/images_2k9fhjq8gz_Dopri5___None_cond_1_sdfm.pdf} \\
};

\foreach[count=\i] \lbl in {Euler NFE=4, Euler NFE=8, Euler NFE=16, Dopri5} {
  \node[rowlabel] at (grid-\i-1.west) {\lbl};
}

\foreach[count=\i] \lbl in {(a), (b)} {
  \node[collabel] at (grid-1-\i.north) {\strut\lbl};
}

\end{tikzpicture}


==> figures/grid_imgnet64_unconditional.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=1.5pt},
    rowlabel/.style={left=2pt,overlay}, 
    collabel/.style={above=1.5pt,overlay},
]

\matrix (grid) [matrix of nodes,
                row sep=1.5pt,            %
                column sep=1.5pt]         %
{
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64/images_8urfh5359b_Euler___4_cond_None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64/images_qg24vaejeq_Euler___4_cond_None_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64/images_8urfh5359b_Euler___8_cond_None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64/images_qg24vaejeq_Euler___8_cond_None_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64/images_8urfh5359b_Euler___16_cond_None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64/images_qg24vaejeq_Euler___16_cond_None_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64/images_8urfh5359b_Dopri5___None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_imagenet64/images_qg24vaejeq_Dopri5___None_sdfm.pdf}  \\
};

\foreach[count=\i] \lbl in {Euler NFE=4, Euler NFE=8, Euler NFE=16, Dopri5} {
  \node[rowlabel] at (grid-\i-1.west) {\lbl};
}

\foreach[count=\i] \lbl in {(a), (b)} {
  \node[collabel] at (grid-1-\i.north) {\strut\lbl};
}


\end{tikzpicture}


==> figures/grid_petface_conditional.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=1.5pt},
    rowlabel/.style={left=2pt,overlay}, 
    collabel/.style={above=1.5pt,overlay},
]

\matrix (grid) [matrix of nodes,
                row sep=1.5pt,            %
                column sep=1.5pt]         %
{
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64-conditional/images_2g3y3vwhdh_Euler___4_cond_0_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64-conditional/images_apbv4g3a8q_Euler___4_cond_0_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64-conditional/images_2g3y3vwhdh_Euler___8_cond_0_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64-conditional/images_apbv4g3a8q_Euler___8_cond_0_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64-conditional/images_2g3y3vwhdh_Euler___16_cond_0_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64-conditional/images_apbv4g3a8q_Euler___16_cond_0_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64-conditional/images_2g3y3vwhdh_Dopri5___None_cond_0_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64-conditional/images_apbv4g3a8q_Dopri5___None_cond_0_sdfm.pdf} \\
};

\foreach[count=\i] \lbl in {Euler NFE=4, Euler NFE=8, Euler NFE=16, Dopri5} {
  \node[rowlabel] at (grid-\i-1.west) {\lbl};
}

\foreach[count=\i] \lbl in {(a), (b)} {
  \node[collabel] at (grid-1-\i.north) {\strut\lbl};
}

\end{tikzpicture}


==> figures/grid_petface_unconditional.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=1.5pt},
    rowlabel/.style={left=2pt,overlay}, 
    collabel/.style={above=1.5pt,overlay},
]

\matrix (grid) [matrix of nodes,
                row sep=1.5pt,            %
                column sep=1.5pt]         %
{
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64/images_3nj485st88_Euler___4_cond_None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64/images_qmjr42ee7i_Euler___4_cond_None_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64/images_3nj485st88_Euler___8_cond_None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64/images_qmjr42ee7i_Euler___8_cond_None_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64/images_3nj485st88_Euler___16_cond_None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64/images_qmjr42ee7i_Euler___16_cond_None_sdfm.pdf} \\
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64/images_3nj485st88_Dopri5___None_ifm.pdf} &
  \includegraphics[width=5cm]{figures/eval_figures/imgs_petface64/images_qmjr42ee7i_Dopri5___None_sdfm.pdf} \\
};

\foreach[count=\i] \lbl in {Euler NFE=4, Euler NFE=8, Euler NFE=16, Dopri5} {
  \node[rowlabel] at (grid-\i-1.west) {\lbl};
}

\foreach[count=\i] \lbl in {(a), (b)} {
  \node[collabel] at (grid-1-\i.north) {\strut\lbl};
}

\end{tikzpicture}

